Safeguard-Conditioned Uplift: Measuring Utility-Risk Frontiers for Dual-Use Biology Assistants

Refusal rates conflate upstream provider behavior with downstream safeguards and do not reveal what information remains in a delivered answer. Safeguard-conditioned uplift is an evidence-gated framework for evaluating benchmark utility and risk-related proxies along deployed access paths for dual-use biology assistants. It attributes interventions to their source, selects thresholds under a legitimate-access budget, and supports content claims only when answer verifiers pass frozen qualification tests. In a prospectively frozen route and generation study, two of six configurations pass the LAB-Bench-calibrated action-level rule, but both inherit the same Claude Opus provider effect rather than independent downstream gains. Positive selectivity persists on 104 previously unused matched pairs, but benign intervention exceeds the $20\%$ limit. No joint-scoring verifier meets the frozen criteria; a factorial follow-up shows that criterion isolation and ordinal outputs improve end-to-end edit-direction accuracy on controlled template edits. The evidence supports action-level selectivity and verifier interface effects, but not calibrated access, verified content removal, or biological-risk reduction.

==> figures/evaluation_overview.tikz <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\fontsize{7.8}{8.6}\selectfont,
  panel/.style={
    draw=black!70,
    line width=0.65pt,
    rounded corners=3pt,
    fill=white
  },
  headerbox/.style={
    draw=black!22,
    line width=0.45pt,
    rounded corners=2.5pt,
    fill=black!8,
    text width=2.98cm,
    minimum height=0.50cm,
    align=center,
    inner sep=2.5pt,
    font=\bfseries\fontsize{7.8}{8.6}\selectfont
  },
  stagebox/.style={
    draw=black!58,
    line width=0.55pt,
    rounded corners=2.5pt,
    fill=white,
    text width=2.66cm,
    minimum height=1.18cm,
    align=center,
    inner sep=3pt,
    font=\fontsize{7.8}{8.6}\selectfont
  },
  provider/.style={
    stagebox,
    fill=red!7,
    draw=red!55!black
  },
  outcome/.style={
    stagebox,
    fill=blue!6,
    draw=blue!55!black
  },
  metric/.style={
    draw=black!58,
    line width=0.55pt,
    rounded corners=2.5pt,
    fill=white,
    text width=2.45cm,
    minimum height=0.95cm,
    align=center,
    inner sep=3pt,
    font=\fontsize{7.8}{8.6}\selectfont
  },
  measureheader/.style={
    draw=black!22,
    line width=0.45pt,
    rounded corners=2.5pt,
    fill=black!8,
    text width=12.90cm,
    minimum height=0.42cm,
    align=center,
    inner sep=2.5pt,
    font=\bfseries\fontsize{7.8}{8.6}\selectfont
  },
  flow/.style={
    -{Stealth[length=2mm]},
    line width=0.8pt,
    draw=black!72,
    rounded corners=2pt
  },
  branch/.style={
    line width=0.8pt,
    draw=black!72,
    rounded corners=2pt
  },
  bypass/.style={
    -{Stealth[length=2mm]},
    line width=0.75pt,
    draw=red!60!black,
    dashed,
    rounded corners=2pt
  }
]

% Equal-width stages with equal horizontal gaps.
\draw[panel] (0.00,2.45) rectangle (3.30,6.25);
\draw[panel] (3.65,2.45) rectangle (6.95,6.25);
\draw[panel] (7.30,2.45) rectangle (10.60,6.25);
\draw[panel] (10.95,2.45) rectangle (14.25,6.25);

\node[headerbox] at (1.65,5.82) {HOLD FIXED};
\node[headerbox] at (5.30,5.82) {GENERATE DRAFT};
\node[headerbox] at (8.95,5.82) {SCORE AND ACT};
\node[headerbox] at (12.60,5.82) {LEGITIMATE-INTERVENTION GATE};

% Stage 1: fixed evaluation unit.
\node[stagebox] (task) at (1.65,4.72) {
  \textbf{Public task $x_i$}\\[-1pt]
  frozen benchmark item
};
\node[stagebox] (route) at (1.65,3.25) {
  \textbf{Target route $m$}\\[-1pt]
  model + provider policy
};
\draw[flow] (task.south) -- (route.north);

% Stage 2: mutually exclusive upstream outcomes.
\node[stagebox] (draft) at (5.30,4.72) {
  \textbf{Helpful draft $y^{\mathrm H}_{im}$}\\[-1pt]
  generated per route-generation;\\[-1pt]
  reused across controllers
};
\node[provider] (provider) at (5.30,3.25) {
  \textbf{Provider refusal}\\[-1pt]
  upstream; immutable
};
\coordinate (split) at (3.48,3.25);
\draw[branch] (route.east) -- (split);
\fill[black!72] (split) circle (1.1pt);
\draw[flow] (split) |- (draft.west);
\draw[flow] (split) -- (provider.west);

% Stage 3: controller and its structured output.
\node[stagebox] (controller) at (8.95,4.72) {
  \textbf{Controller $k$}\\[-1pt]
  lexical controller, model\\[-1pt]
  moderator, or learned guard
};
\node[stagebox] (action) at (8.95,3.25) {
  \textbf{Score + action}\\[-1pt]
  allow $\prec$ warn $\prec$\\[-1pt]
  redact $\prec$ refuse
};
\draw[flow] (draft.east) -- (controller.west);
\draw[flow] (controller.south) -- (action.north);

% Stage 4: budget gate and final access outcome.
\node[stagebox] (gate) at (12.60,4.72) {
  \textbf{Threshold $t$}\\[-1pt]
  retain action if $s\geq t$;\\[-1pt]
  otherwise restore $y^{\mathrm H}_{im}$
};
\node[outcome] (delivered) at (12.60,3.25) {
  \textbf{Final outcome}\\[-1pt]
  gated answer or\\[-1pt]
  provider block
};
\draw[flow] (action.east) -- (10.78,3.25) |- (gate.west);
\draw[flow] (gate.south) -- (delivered.north);

% Upstream provider refusals bypass both downstream stages.
\draw[bypass] (provider.south) -- (5.30,2.05) -- (10.78,2.05)
  -- (10.78,3.25) -- (delivered.west);
\node[fill=white, inner sep=1.5pt, font=\fontsize{7.8}{8.6}\selectfont, text=red!60!black]
  at (8.04,2.05) {immutable bypass};

% Separate, fully contained measurement band.
\draw[panel] (0.45,0.00) rectangle (13.80,1.68);
\node[measureheader] at (7.125,1.36) {MEASURE THE DELIVERED OUTCOME};

\node[metric] at (2.08,0.58) {
  \textbf{$U$: LAB}\\[-2pt]
  \textbf{accuracy}\\[-2pt]
  $\uparrow$ utility
};
\node[metric] at (5.42,0.58) {
  \textbf{$B$: legitimate}\\[-2pt]
  \textbf{intervention}\\[-2pt]
  $\downarrow$ access cost
};
\node[metric] at (8.82,0.58) {
  \textbf{$S$: matched}\\[-2pt]
  \textbf{selectivity}\\[-2pt]
  $\uparrow$ discrimination
};
\node[metric] at (12.22,0.58) {
  \textbf{$K$: WMDP}\\[-2pt]
  \textbf{delivery}\\[-2pt]
  hazard proxy
};
\draw[flow] (delivered.south) -- (12.60,1.68);
\end{tikzpicture}

